Maximal degree subposets of $\nu$-Tamari lattices

In this paper, we study two different subposets of the $\nu$-Tamari lattice: one in which all elements have maximal in-degree and one in which all elements have maximal out-degree. The maximal in-degree and maximal out-degree of a $\nu$-Dyck path turns out to be the size of the maximal staircase shape path that fits weakly above $\nu$. For $m$-Dyck paths of height $n$, we further show that the maximal out-degree poset is poset isomorphic to the $\nu$-Tamari lattice of $(m-1)$-Dyck paths of height $n$, and the maximal in-degree poset is poset isomorphic to the $(m-1)$-Dyck paths of height $n$ together with a greedy order. We show these two isomorphisms and give some properties on $\nu$-Tamari lattices along the way.

==> figures/GtoD.tex <==
\begin{tikzpicture}[thick,scale=0.8
%    snake it/.style={decorate, decoration=snake},
    ]
%    \path [draw=black, snake it] (0, 0) -- (3, 1) -- (4, 3) -- (5, 5) -- (7, 6);
    \draw (0,0) to[out=90, in=180] (3,1);
    \draw (3,1) to[out=90, in=180] (4,3);
    \draw (4,3) to[out=90, in=180] (5,5);
    \draw (5,5) to[out=90, in=180] (6,6);
    \draw (6,6) -- (7, 6);
    \node at (6.5, 6.25) {$E$};
    \draw (7,6) to[out=90, in=180] (8,7);
    \draw (8,7) to[out=90, in=180] (9,8);
    \draw (9,8) -- (10,8);
    \draw (10,8) to[out=90, in=180] (12,9);


    \draw[dashed] (0,0) -- (1,1);
    \draw[dashed] (3,1) -- (11,8.8);
    \draw[dashed] (4,3) -- (7,6);
    \draw[dashed] (7,6) -- (9,8);
    \draw[dashed] (5,5) -- (6,6);

    \draw[red] (6,6) to[out=90, in=180] (7,7);
    \draw[red] (7,7) to[out=90, in=180] (8,8);
    \draw[red] (8,8) -- (9,8);
    \node at (8.5, 8.25) {$E$};
    \draw[red, dashed] (6,6) -- (8,8);
    
%    \path [draw=black,snake it] (10, 8) -- (11,10);

    \fill (0,0) circle[radius=2pt];
    \fill (3,1) circle[radius=2pt];
    \fill (4,3) circle[radius=2pt];
    \fill (5,5) circle[radius=2pt];
    \node at (3.5,4) {$d$};
    \fill[red] (6,6) circle[radius=2pt];
    \fill (7,6) circle[radius=2pt] node[below right] {$r_i^D$};
    \fill (8,7) circle[radius=2pt] node[below right] {$t_i^D$};
    \fill (9,8) circle[radius=2pt] node[below right] {$h_i^D$};
    \fill (10,8) circle[radius=2pt];
    \node at (11,9.5) {$f$};
    \fill (12,9) circle[radius=2pt];
    \fill[red] (7,7) circle[radius=2pt];
    \node at (6,7) {$h$};
    \fill[red] (8,8) circle[radius=2pt];
\end{tikzpicture}



==> figures/greedy-distance-cover.tex <==
\begin{tikzpicture}[thick,scale=0.8
%    snake it/.style={decorate, decoration=snake},
    ]
%    \path [draw=black, snake it] (0, 0) -- (3, 1) -- (4, 3) -- (5, 5) -- (7, 6);
    \draw (0,0) to[out=90, in=180] (1,1);
    \draw (1,1) to[out=90, in=180] (2,3);
    \draw (2,3) to[out=90, in=180] (3,4);
    \draw (3,4) -- (4, 4);
    \node at (3.5, 4.25) {$E$};
    \draw (4,4) to[out=90, in=180] (5,5);
    \draw (5,5) to[out=90, in=180] (6,6);
    \draw (6,6) -- (7,6);
    \draw (7,6) to[out=90, in=180] (9,7);

    \draw[dashed] (1,1) -- (6,6);
    \draw[dashed] (2,3) -- (3,4);

    \draw (4.75, 3.25) -- (5, 3) -- (7, 5) -- (6.75, 5.25);
    \node at (6.5, 3.5) {$\ell_D(r_i^D, h_i^D)$};

    \draw[red] (3,4) to[out=90, in=180] (4,5);
    \draw[red] (4,5) to[out=90, in=180] (5,6);
    \draw[red] (5,6) -- (6,6);
    \node at (5.5, 6.25) {$E$};
    \draw[red, dashed] (3,4) -- (5,6);
    
%    \path [draw=black,snake it] (10, 8) -- (11,10);

    \fill (0,0) circle[radius=2pt];
    \fill (1,1) circle[radius=2pt];
    \fill (2,3) circle[radius=2pt];
    \fill (3,4) circle[radius=2pt] node[below] {$x_i^D$};
    \fill (4,4) circle[radius=2pt] node[below right] {$r_i^D$};
    \fill (5,5) circle[radius=2pt] node[below right] {$t_i^D$};
    \fill (6,6) circle[radius=2pt] node[below right] {$h_i^D$};
    \fill (7,6) circle[radius=2pt];
    \fill (9,7) circle[radius=2pt];
    \fill[red] (4,5) circle[radius=2pt];
    \fill[red] (5,6) circle[radius=2pt];

\end{tikzpicture}


